GenSQL: A Probabilistic Programming System for Querying Generative Models of Database Tables

This article presents GenSQL, a probabilistic programming system for querying probabilistic generative models of database tables. By augmenting SQL with only a few key primitives for querying probabilistic models, GenSQL enables complex Bayesian inference workflows to be concisely implemented. GenSQL's query planner rests on a unified programmatic interface for interacting with probabilistic models of tabular data, which makes it possible to use models written in a variety of probabilistic programming languages that are tailored to specific workflows. Probabilistic models may be automatically learned via probabilistic program synthesis, hand-designed, or a combination of both. GenSQL is formalized using a novel type system and denotational semantics, which together enable us to establish proofs that precisely characterize its soundness guarantees. We evaluate our system on two case real-world studies -- an anomaly detection in clinical trials and conditional synthetic data generation for a virtual wet lab -- and show that GenSQL more accurately captures the complexity of the data as compared to common baselines. We also show that the declarative syntax in GenSQL is more concise and less error-prone as compared to several alternatives. Finally, GenSQL delivers a 1.7-6.8x speedup compared to its closest competitor on a representative benchmark set and runs in comparable time to hand-written code, in part due to its reusable optimizations and code specialization.

==> figures/bql-code/gen-join.tex <==
\begin{lstlisting}[style=sqlite3]
# escape into SQLite
ALTER TABLE bar ADD COLUMN c TEXT
UPDATE bar SET c = 'placeholder'
INSERT INTO bar SELECT
  a,b, NULL AS x, NULL AS y, NULL AS z, c
  FROM foo
\end{lstlisting}
\begin{lstlisting}[style=iql]
INFER a, b, c, x, y, z
FROM bar WHERE rowid > [num rows in foo]
\end{lstlisting}

==> figures/gen-code/emission-function.tex <==
\begin{lstlisting}[style=clojure]
;; This function extends Gen's GFI to the AMI using 1000 importance samples for each query.
(gen->iql 1000)

;; Create a simple population model for exposition
(def population-model
  (with-meta ;; users have to specify all variables in the Gen model that will be queried.
    (gen
      []
      (let [age (dynamic/trace! "age" dist/uniform-discrete 18 100)
            likes_video_games (if (< age 60)
                  (dynamic/trace! "likes_video_games" dist/bernoulli 0.9)
                  (dynamic/trace! "likes_video_games" dist/bernoulli 0.1))]
        [age, likes_video_games]))
    {:variables #{"age" "likes_video_games"}}))

;; Create a harmonized model with emission functions that uses age categories as
;; opposed to integers for age.
(def harmonized-model-with-emission
  (with-meta ;; users have to specify all variables in the Gen model that will be queried.
             (gen
               []
               (let [[age likes_video_games] (dynamic/splice! population-model)
                     age-group-probabilities (fn [age-group]
                                               (assoc {"18-30" 0.0
                                                       "31-40" 0.0
                                                       "41-50" 0.0
                                                       "51-60" 0.0
                                                       "60+"   0.0}
                                                      age-group
                                                      1.0))]
               (cond
                (<= age 30)
                (dynamic/trace! "age_group" dist/categorical (age-group-probabilities "18-30"))

                (<= age 40)
                (dynamic/trace! "age_group" dist/categorical (age-group-probabilities "31-40"))

                (<= age 50)
                (dynamic/trace! "age_group" dist/categorical (age-group-probabilities "41-50"))

                (<= age 60)
                (dynamic/trace! "age_group" dist/categorical (age-group-probabilities "51-60"))

                :else
                (dynamic/trace! "age_group" dist/categorical (age-group-probabilities "60+")))))

             {:variables #{"age_group" "likes_video_games"}}))
\end{lstlisting}

==> figures/iql-code/anom-detec-clinical.tex <==
%!TEX root=../../main.tex
\begin{lstlisting}[style=iql]
SELECT
  BMI, exercise, health_status, age, smoker
FROM clinical_trial_records
WHERE
  (BMI > 20.3) AND
  (BMI < 38.4) AND
  (PROBABILITY OF BMI UNDER clinical_trial_model GIVEN *) < 0.01
\end{lstlisting}



==> figures/iql-code/anom-detec.tex <==
\begin{lstlisting}[style=iql]
SELECT
  *
FROM data
WHERE
  (PROBABILITY OF bmi UNDER model) >
  (PROBABILITY OF bmi UNDER model GIVEN * EXCEPT bmi)
\end{lstlisting}



==> figures/iql-code/cmi-est.tex <==
\begin{lstlisting}[style=iql]
WITH model GIVEN Period_minutes > 2000 AS conditional_model:
SELECT
  AVG(log_pxy_div_px_py) AS mutual_information
FROM (
  SELECT LOG(pxy) - LOG(px) - LOG(py) AS log_pxy_div_px_py FROM (
    SELECT
      PROBABILITY OF Perigee_km AND Apogee_km UNDER conditional_model AS pxy,
      PROBABILITY OF Perigee_km UNDER conditional_model AS px,
      PROBABILITY OF Apogee_km UNDER conditional_model AS py
    FROM
      (GENERATE UNDER conditional_model LIMIT 1000)))
\end{lstlisting}


==> figures/iql-code/cond-synth-gen.tex <==
\begin{lstlisting}[style=iql]
GENERATE
UNDER model
GIVEN IPTG = "added" AND Arabinose = "added" AND yfp > 100
LIMIT 10000
\end{lstlisting}


==> figures/iql-code/gen-join.tex <==
\begin{lstlisting}[style=iql]
SELECT * FROM foo GENERATIVE JOIN bar_model GIVEN *
\end{lstlisting}


==> figures/iql-code/gene-0.tex <==
\begin{lstlisting}[style=iql]
SELECT * FROM gene_expression_data

GENERATE UNDER gene_expression_model 
LIMIT 1000
\end{lstlisting}


==> figures/iql-code/gene-1.tex <==
\begin{lstlisting}[style=iql]
SELECT * FROM gene_expression_data
WHERE Ara. = "not added" AND IPTG = "added"

GENERATE UNDER gene_expression_model
  GIVEN Ara. = "not added" AND IPTG = "added"
LIMIT 1000
\end{lstlisting}


==> figures/iql-code/gene-2.tex <==
\begin{lstlisting}[style=iql]
SELECT * FROM gene_expression_data
WHERE Ara. = "added" AND IPTG = "added"

GENERATE UNDER gene_expression_model
  GIVEN Ara. = "added" AND IPTG = "added"
LIMIT 1000
\end{lstlisting}


==> figures/iql-code/imputation.tex <==
\begin{lstlisting}[style=iql]
SELECT
  experience,
  PROBABILITY OF experience UNDER model
    GIVEN * EXCEPT experience
      AS probability_experience
FROM data
GENERATIVE JOIN
    model GIVEN *
WHERE probability_experience > 0.95
\end{lstlisting}



==> figures/iql-code/kl-est.tex <==
\begin{lstlisting}[style=iql]
SELECT
  AVG(log_p_over_log_q) AS kl_p_q_estimate
FROM (
  SELECT LOG(p) - LOG(q) AS log_p_over_log_q FROM (
    SELECT
      PROBABILITY OF * UNDER model_p AS p,
      PROBABILITY OF * UNDER model_q AS q,
    FROM
    GENERATE UNDER model_p
    LIMIT 1000))
\end{lstlisting}

==> figures/iql-code/likely-synthetic-data.tex <==
\begin{lstlisting}[style=iql]
SELECT
  PROBABILITY OF * UNDER model AS p,
  *
FROM
    GENERATE UNDER model LIMIT 1000
ORDER BY p
LIMIT 5
\end{lstlisting}


==> figures/iql-code/map-est.tex <==
\begin{lstlisting}[style=iql]
SELECT
  PROBABILITY OF Purpose AND Country_of_Operator UNDER model
    GIVEN Apogee_km > 35000 AND Period_miutes = 1440 AS p
    Purpose,
    Country_of_Operator,
FROM (
  SELECT
    Purpose,
    Country_of_Operator,
  FROM data
  GROUP BY Purpose AND Country_of_Operator)
ORDER BY p DESC LIMIT 1
\end{lstlisting}


==> figures/iql-code/mi-est.tex <==
\begin{lstlisting}[style=iql]
WITH model GIVEN Period_minutes > 2000 AS conditional_model:
SELECT
  AVG(log_p) AS entropy
FROM (
  SELECT - LOG(p) AS log_p FROM (
  SELECT
    PROBABILITY OF Perigee_km AND Apogee_km UNDER conditional_model AS p
  FROM
    (GENERATE UNDER conditional_model LIMIT 1000)))
\end{lstlisting}


==> figures/iql-code/nested-query.tex <==
\begin{lstlisting}[style=iql]
GENERATE
UNDER model_a
  GIVEN (x > 10 * PROBABILITY OF y > 0.9 UNDER model_b)
LIMIT 100

GENERATE
UNDER model_a
LIMIT 100
GENERATIVE JOIN model_b GIVEN *
\end{lstlisting}


==> figures/iql-code/prediction-new.tex <==
\begin{lstlisting}[style=iql]
SELECT
  test_data.apogee,
  test_data.perigee,
  model.period 
FROM test_data 
GENERATIVE JOIN 
  model.period GIVEN Perigee_km, Apogee_km
\end{lstlisting} 
    


==> figures/iql-code/prob-for-comparison.tex <==
\begin{lstlisting}[style=iql]
SELECT PROBABILITY OF
    Period_minutes = 98.6,
    Type_of_Orbit = "Sun-Synchro.",
    Contractor = "Lockheed Martin"
  UNDER model GIVEN Country_of_Operator, Launch_Mass_kg
FROM data
\end{lstlisting}

% \begin{lstlisting}[style=iql]
% SELECT
%   PROBABILITY OF
%     Period_minutes = 98.6,
%     Type_of_Orbit = "Sun-Synchro.",
%     Contractor = "Lockheed Martin",
%     Eccentricity = 0.001,
%     Purpose = "Communications"
%   UNDER model GIVEN
%     Country_of_Operator,
%     Launch_Mass_kg,
%     Inclination_radians,
%     Apogee_km,
%     Power_watts
% FROM data
% LIMIT 3;
% \end{lstlisting}

==> figures/other-code/clojure-prob.tex <==
\begin{lstlisting}[style=clojure-cat]
(let
  [event {:Period_minutes 98.6
          :Type_of_Orbit "Sun-Synchro."
          :Contractor "Lockheed Martin"}
   cols-in-condition [:Country_of_Operator,
                      :Launch_Mass_kg]]
  (->> data
       (map #(select-keys cols-in-condition %))
       (mapv #(exp (gpm/logpdf model event %)))))
\end{lstlisting}

% \begin{lstlisting}[style=clojure-cat]
% (let
%   [event {:Period_minutes 98.6
%           :Type_of_Orbit "Sun-Synchro."
%           :Contractor "Lockheed Martin"
%           :Eccentricity 0.001
%           :Purpose "Communications"}
%    cols-in-condition [:Country_of_Operator,
%                       :Launch_Mass_kg
%                       :Inclination_radians
%                       :Apogee_km
%                       :Power_watts]]
%   (->> data
%        (take 3)
%        (map #(select-keys cols-in-condition %))
%        (mapv #(exp (gpm/logpdf model 
%                                event %)))))
% \end{lstlisting}

==> figures/other-code/sppl-prob.tex <==
\begin{lstlisting}[style=python-sppl]
    event = {
        "Period_minutes": 98.6,
        "Type_of_Orbit": "Sun-Synchro.",
        "Contractor": "Lockheed Martin",
    }
    cols_in_condition = ["Country_of_Operator", "Launch_Mass_kg"]
    
    targets = {sppl.transforms.Identity(k): v for k, v in event.items()}
    constraints = [
        {
            sppl.transforms.Identity(column): value
            for column, value in row.items()
            if column in cols_in_condition
        }
        for _, row in data.iterrows()
    ]
    print([exp(spe.constrain(constraint).logpdf(targets)) for constraint in constraints])    
\end{lstlisting}

% \begin{lstlisting}[style=python-sppl]
% event = {
%   "Period_minutes": 98.6,
%   "Type_of_Orbit": "Sun-Synchro.",
%   "Contractor": "Lockheed Martin",
%   "Eccentricity": 0.001,
%   "Purpose": "Communications"}
% cols_in_condition = [
%   "Country_of_Operator",
%   "Launch_Mass_kg",
%   "Inclination_radians",
%   "Apogee_km",
%   "Power_watts"]

% targets = {
%   sppl.transforms.Identity(k): v
%   for k,v in event.items()}
% constraints = [{
%     sppl.transforms.Identity(column): value
%     for column,value in row.items()
%     if column in cols_in_condition}
%   for _, row in data.iterrows()]
% print([
%   exp(spe.constrain(constraint).logpdf(targets))
%   for constraint in constraints])

% \end{lstlisting}

==> figures/schematic.tex <==
%!TEX root=../main.tex
\begin{figure}[t]
% \includegraphics[height=8cm]{figures/attempt-fig1-iql-pldi.pdf}
% \vspace{-1.5cm}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\tikzstyle{question} = [inner sep=0pt, rectangle, font=\bfseries\footnotesize]
\tikzstyle{result} = [rectangle, draw=none, inner sep=1pt, font=\scriptsize]
\tikzstyle{query} = [draw=none, rectangle, text width=3cm, align=center, font=\scriptsize]
\tikzstyle{iql} = [draw=none,outer sep=0pt, inner sep=0pt, rectangle, text width=3cm]

\node[name=planner,rectangle, draw=black,fill=lightgray, minimum width=11cm,]{\iql{} Planner};

% IMPUTATION
\node[question,name=imputation,above = 3.75 of planner.north west,anchor=north west,]{\begin{tabular}{@{}c@{}}Imputation\\\phantom{x} \end{tabular}};
\node[query,name=imputation-query, below = 0 of imputation]{
  Guess all missing values \\ of the ``Experience'' field \\ with confidences. \phantom{p}};
\node[iql,name=imputation-iql,draw=none,outer sep=0pt, inner sep=0pt, rectangle, text width=2.8cm,
  at={($(imputation-query)!0.5!(planner-|imputation)$)}
  ]{
\begin{lstlisting}[style=iql,aboveskip=0pt,belowskip=0pt]
SELECT exp AS Experience, 
  PROBABILITY OF exp UNDER 
  model GIVEN * AS Pr_Exp
FROM data GENERATIVE JOIN 
model GIVEN *
\end{lstlisting}};
\node[result,name=imputation-result, below = 3 of imputation-query]{
\begin{tabular}{|c|c|}
\hline
Experience & Pr\_Exp \\ \hline\hline
5 years & 0.6 \\
3 years & 0.3 \\
1 year  & 0.1 \\\hline
\end{tabular}};

% ANOMALY
\node[question,name=anomaly, above = 3.75 of planner.north east,anchor=north east]{\begin{tabular}{@{}c@{}}Anomaly\\ Detection \end{tabular}};
\node[query,name=anomaly-query, below = 0 of anomaly]{
  Who are the 3 \\ most anomalous \\ respondents?};
\node[iql,name=anomaly-iql,
  at={($(anomaly-query)!0.5!(planner-|anomaly)$)}
  ]{
\begin{lstlisting}[style=iql,aboveskip=0pt,belowskip=0pt]
SELECT *, PROBABILITY OF 
  * AS Pr_Data
UNDER model FROM data
ORDER BY ASC Pr_Data 
LIMIT 3
\end{lstlisting}};
\node[result,name=anomaly-result, below = 3 of anomaly-query]{
\begin{tabular}{|c|c|c|}
\hline
name & \ldots & Pr\_Data \\ \hline\hline
Tom & \dots & 0.11 \\
Lisa & \ldots & 0.15\\
John & \ldots & 0.27\\
\hline
\end{tabular}};

% PREDICTION
\node[question,name=prediction,
  at={($(imputation)!0.325!(anomaly)$)}
  ]{\begin{tabular}{@{}c@{}}Prediction \phantom{y}\\\phantom{x} \end{tabular}};
\node[query,name=prediction-query, below = 0 of prediction]{
  How likely is it that \\ a developer from \\ Seattle knows Rust? \phantom{p}};
\node[iql,name=prediction-iql, text width=2.6cm,
  at={($(prediction-query)!0.5!(planner-|prediction)$)}
  ]{
\begin{lstlisting}[style=iql,aboveskip=0pt,belowskip=0pt]
SELECT 
  PROBABILITY OF Rust
UNDER model
GIVEN city = "Seattle"
\end{lstlisting}};
\node[result,name=prediction-result,below = 3 of prediction-query]{
\begin{tabular}{|c|c|}
\hline
value & probability \\ \hline\hline
Yes  & 0.78 \\
No   & 0.22 \\ \hline
\end{tabular}};

% SYNTHETIC
\node[question,name=synthetic,
  at={($(imputation)!0.65!(anomaly)$)}
    ]{\begin{tabular}{@{}c@{}}Synthetic Data\\ Generation \end{tabular}};
\node[query,name=synthetic-query, below = 0 of synthetic]{
  Generate 1,000 \\\ synthetic rows for \\ women in MA.\phantom{p}};
\node[iql,name=synthetic-iql,text width=2.6cm,
  at={($(synthetic-query)!0.5!(planner-|synthetic)$)}
  ]{
\begin{lstlisting}[style=iql,aboveskip=0pt,belowskip=0pt]
SELECT age, salary FROM
GENERATE UNDER model
GIVEN gender = "Woman"
AND state = "MA"
LIMIT 1000
\end{lstlisting}};
\node[result,name=synthetic-result,below = 3 of synthetic-query]{
\begin{tabular}{|c|c|}
\hline
age & salary \\ \hline\hline
26  & 61k \\
31   & 77k \\
\dots & \dots \\\hline
\end{tabular}};

\begin{scope}[on background layer]
\foreach \x in {imputation, prediction, synthetic, anomaly} {
  \draw[thick] (\x-query) -- (\x-iql.north);
  \draw[thick,-latex] (\x-iql.south) -- (\x|-planner.north);
  \draw[thick,-latex] (\x|-planner.south) -- (\x-result);
}
\end{scope}

\node[name=data, right=.95 of planner, yshift=9em, font=\bfseries\footnotesize]{
\begin{tabular}{@{}c@{}}    
Data\\Table
\end{tabular}};

\node[name=model, right=.5 of planner, yshift=-1.1em ,font=\bfseries\footnotesize]{\begin{tabular}{@{}c@{}}Probabilistic\\Program\end{tabular}};
\begin{scope}[transform canvas={yshift=-.1em}]
\draw[-latex,thick]
  ([yshift=-2pt]model.west |- planner.east) -- ([yshift=-2pt]planner.east);
\end{scope}
\begin{scope}[transform canvas={xshift=.5em}]
\draw[-latex,dashed,thick] (data) -- node[pos=.5,rotate=-90,anchor=south]{\tiny program synthesis (optional)} (model.north);
\end{scope}
\draw[-latex,thick] (data.south) |- (planner.1);
%\tikzstyle{heading} = [fill=gray,text=white, minimum height=1cm]
\tikzstyle{heading} = [fill=lightgray,text=black, minimum height=1cm]
\node[name=heading-question,heading, anchor=north,at={([xshift=-1.75cm]planner.west |- anomaly.east), }]{
  \begin{tabular}{@{}c@{}}User\\Question\end{tabular}};

\node[name=heading-iql,heading, at={([xshift=-1.75cm]planner.west |- anomaly-iql)}]{
  \begin{tabular}{@{}c@{}}\iql{}\\ \hspace{.5em}Query\hspace{.5em}  \end{tabular}};

\node[name=heading-result,heading, at={([xshift=-1.75cm]planner.west |- anomaly-result)}]{\begin{tabular}{@{}c@{}}  \hspace{.2em}Answer\hspace{.2em} \end{tabular}};

\draw[line width=2pt,-latex] (heading-question) -- (heading-iql);
\draw[line width=2pt,-latex] (heading-iql) -- (heading-result);

\end{tikzpicture}
\end{adjustbox}
\captionsetup{skip=4pt}
\caption{Overview of \iql{}.}
\vspace{-1em}
\label{fig:schematic}
\end{figure}


==> tables/anom.tex <==
%!TEX root=../main.tex
\centering
\tiny
\csvreader[tabular=|ccccc|,
table head=\hline \bfseries BMI & \bfseries exercise & \bfseries health\_status & \bfseries age & \bfseries smoker \\\hline\hline,
head to column names,
late after line=\\,
late after last line=\\\hline
]%
{tables/anom.csv}{}%
{$\BMI$ & \exercise & \health & \age & \smoker}

